PTrajM: Efficient and Semantic-rich Trajectory Learning with Pretrained Trajectory-Mamba

Vehicle trajectories provide crucial movement information for various real-world applications. To better utilize vehicle trajectories, it is essential to develop a trajectory learning approach that can effectively and efficiently extract rich semantic information, including movement behavior and travel purposes, to support accurate downstream applications. However, creating such an approach presents two significant challenges. First, movement behavior are inherently spatio-temporally continuous, making them difficult to extract efficiently from irregular and discrete trajectory points. Second, travel purposes are related to the functionalities of areas and road segments traversed by vehicles. These functionalities are not available from the raw spatio-temporal trajectory features and are hard to extract directly from complex textual features associated with these areas and road segments. To address these challenges, we propose PTrajM, a novel method capable of efficient and semantic-rich vehicle trajectory learning. To support efficient modeling of movement behavior, we introduce Trajectory-Mamba as the learnable model of PTrajM, which effectively extracts continuous movement behavior while being more computationally efficient than existing structures. To facilitate efficient extraction of travel purposes, we propose a travel purpose-aware pre-training procedure, which enables PTrajM to discern the travel purposes of trajectories without additional computational resources during its embedding process. Extensive experiments on two real-world datasets and comparisons with several state-of-the-art trajectory learning methods demonstrate the effectiveness of PTrajM. Code is available at https://anonymous.4open.science/r/PTrajM-C973.

==> plots/hyper-parameter.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
v & mae & rmse \\
32 & 312.31 & 389.65 \\
64 & 277.42 & 349.42 \\
128 & 260.38 & 332.06 \\
256 & 263.84 & 333.90 \\
512 & 342.60 & 419.13 \\
}\BatchSize

\pgfplotstableread[row sep=\\,col sep=&]{
v & mae & rmse \\
1 & 311.31 & 397.61 \\
2 & 275.98 & 337.19 \\
3 & 268.23 & 335.75 \\
4 & 260.38 & 332.06 \\
5 & 271.54 & 339.37 \\
6 & 296.61 & 365.75 \\
}\NumLayers

\pgfplotstableread[row sep=\\,col sep=&]{
v & mae & rmse \\
16& 273.28 & 340.85 \\
32 & 267.02 & 333.34 \\
64 & 281.92 & 352.00 \\
128 & 260.38 & 332.06 \\
256 & 283.64 & 354.12 \\
}\StateDimN

\pgfplotstableread[row sep=\\,col sep=&]{
v & mae & rmse \\
2 & 262.58 & 340.55 \\
4 & 260.38 & 332.06 \\
8 & 261.17 & 330.28 \\
16 & 287.90 & 357.48 \\
32 & 264.18 & 328.94 \\
64 & 263.70 & 325.57 \\
}\NumHeadsH

\pgfplotstableread[row sep=\\,col sep=&]{
v & mae & rmse \\
32 & 400.40 & 493.55 \\
64 & 363.83 & 449.22 \\
128 & 293.31 & 368.65 \\
256 & 260.38 & 332.06 \\
512 & 279.00 & 349.75 \\
}\EmbedDimE

\pgfplotstableread[row sep=\\,col sep=&]{
v & mae & rmse \\
64 & 291.92 & 368.21 \\
128 & 296.21 & 369.28 \\
256 & 260.38 & 332.06 \\
512 & 260.89 & 321.65 \\
}\ModelDimD

\newcommand{\maeMin}{252}
\newcommand{\maeMax}{420}
\newcommand{\maeTick}{20}

\newcommand{\rmseMin}{290}
\newcommand{\rmseMax}{500}
\newcommand{\rmseTick}{25}

\tikzset{every plot/.style={line width=1.5pt}}

\ref{fig:shared-legend}

\begin{subfigure}[b]{0.48\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        yticklabel style = {mae},
        ymin=\maeMin, ymax=\maeMax,
        ytick distance={\maeTick},
        xtick=data,
        symbolic x coords={32, 64, 128, 256, 512},
        legend entries={MSE (meters), RMSE (meters)},
        legend to name=fig:shared-legend,
        legend columns=-1,
    ]
    \addplot[color=mae,mark=square*] table[x=v,y=mae]{\BatchSize};
    \addlegendentry{MSE (meters)}
    \addlegendimage{/pgfplots/refstyle=rmseStyle}
    \addlegendentry{RMSE (meters)}
    \end{axis}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        yticklabel style = {rmse},
        axis y line*=right,
        axis x line=none, 
        ylabel near ticks,
        ymin=\rmseMin, ymax=\rmseMax,
        ytick distance={\rmseTick},
        xtick=data, 
        symbolic x coords={32, 64, 128, 256, 512},
    ]
    \addplot[color=rmse,mark=triangle*] table[x=v,y=rmse]{\BatchSize};
    \label{rmseStyle}
    \end{axis}
    \end{tikzpicture}
    \caption{Batch Size $B$}
    \label{fig:batch-size}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        yticklabel style = {mae},
        ymin=\maeMin, ymax=\maeMax,
        ytick distance={\maeTick},
        xtick=data,
        symbolic x coords={1, 2, 3, 4, 5, 6},
    ]
    \addplot[color=mae,mark=square*] table[x=v,y=mae]{\NumLayers};
    \end{axis}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        yticklabel style = {rmse},
        axis y line*=right,
        axis x line=none, 
        ylabel near ticks,
        ymin=\rmseMin, ymax=\rmseMax,
        ytick distance={\rmseTick},
        xtick=data, 
        symbolic x coords={1, 2, 3, 4, 5, 6},
    ]
    \addplot[color=rmse,mark=triangle*] table[x=v,y=rmse]{\NumLayers};
    \end{axis}
    \end{tikzpicture}
    \caption{Number of Layers $L$}
    \label{fig:num-layers}
\end{subfigure}

\begin{subfigure}[b]{0.48\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        yticklabel style = {mae},
        ymin=\maeMin, ymax=\maeMax,
        ytick distance={\maeTick},
        xtick=data,
        symbolic x coords={16,32,64,128,256},
    ]
    \addplot[color=mae,mark=square*] table[x=v,y=mae]{\StateDimN};
    \end{axis}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        yticklabel style = {rmse},
        axis y line*=right,
        axis x line=none, 
        ylabel near ticks,
        ymin=\rmseMin, ymax=\rmseMax,
        ytick distance={\rmseTick},
        xtick=data, 
        symbolic x coords={16,32,64,128,256},
    ]
    \addplot[color=rmse,mark=triangle*] table[x=v,y=rmse]{\StateDimN};
    \end{axis}
    \end{tikzpicture}
    \caption{State Dimension $N$}
    \label{fig:state-dim-n}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        yticklabel style = {mae},
        ymin=\maeMin, ymax=\maeMax,
        ytick distance={\maeTick},
        xtick=data,
        symbolic x coords={2,4,8,16,32,64},
    ]
    \addplot[color=mae,mark=square*] table[x=v,y=mae]{\NumHeadsH};
    \end{axis}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        yticklabel style = {rmse},
        axis y line*=right,
        axis x line=none, 
        ylabel near ticks,
        ymin=\rmseMin, ymax=\rmseMax,
        ytick distance={\rmseTick},
        xtick=data, 
        symbolic x coords={2,4,8,16,32,64},
    ]
    \addplot[color=rmse,mark=triangle*] table[x=v,y=rmse]{\NumHeadsH};
    \end{axis}
    \end{tikzpicture}
    \caption{Number of Heads $H$}
    \label{fig:num-heads-h}
\end{subfigure}

\begin{subfigure}[b]{0.48\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        yticklabel style = {mae},
        ymin=\maeMin, ymax=\maeMax,
        ytick distance={\maeTick},
        xtick=data,
        symbolic x coords={32,64,128,256,512},
    ]
    \addplot[color=mae,mark=square*] table[x=v,y=mae]{\EmbedDimE};
    \end{axis}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        yticklabel style = {rmse},
        axis y line*=right,
        axis x line=none, 
        ylabel near ticks,
        ymin=\rmseMin, ymax=\rmseMax,
        ytick distance={\rmseTick},
        xtick=data, 
        symbolic x coords={32,64,128,256,512},
    ]
    \addplot[color=rmse,mark=triangle*] table[x=v,y=rmse]{\EmbedDimE};
    \end{axis}
    \end{tikzpicture}
    \caption{Embed Dimension $E$}
    \label{fig:embed-dim-e}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
    \begin{tikzpicture}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        yticklabel style = {mae},
        ymin=\maeMin, ymax=\maeMax,
        ytick distance={\maeTick},
        xtick=data,
        symbolic x coords={64,128,256,512},
    ]
    \addplot[color=mae,mark=square*] table[x=v,y=mae]{\ModelDimD};
    \end{axis}
    \begin{axis}[
        width=1.15\linewidth, height=1.0\linewidth,
        yticklabel style = {rmse},
        axis y line*=right,
        axis x line=none, 
        ylabel near ticks,
        ymin=\rmseMin, ymax=\rmseMax,
        ytick distance={\rmseTick},
        xtick=data, 
        symbolic x coords={64,128,256,512},
    ]
    \addplot[color=rmse,mark=triangle*] table[x=v,y=rmse]{\ModelDimD};
    \end{axis}
    \end{tikzpicture}
    \caption{Model Dimension $D$}
    \label{fig:model-dim-d}
\end{subfigure}
